Caption supervision enables robust learners

Vision language (VL) models like CLIP are robust to natural distribution shifts, in part because CLIP learns on unstructured data using a technique called caption supervision; the model inteprets image-linked texts as ground-truth labels. In a carefully controlled comparison study, we show that caption-supervised CNNs trained on a standard cross-entropy loss (with image labels assigned by scanning captions for class names) can exhibit greater distributional robustness than VL models trained on the same data. To facilitate future experiments with high-accuracy caption-supervised models, we introduce CaptionNet (https://github.com/penfever/CaptionNet/), which includes a class-balanced, fully supervised dataset with over 50,000 new human-labeled ImageNet-compliant samples which includes web-scraped captions. In a series of experiments on CaptionNet, we show how the choice of loss function, data filtration and supervision strategy enable robust computer vision. We also provide the codebase necessary to reproduce our experiments at VL Hub (https://github.com/penfever/vlhub/).

==> plots/fig1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Imagenet Base Accuracy vs Average Robustness for VL-Loss vs CE-Loss (Subset Matched) Models using LAION or YFCC},
x grid style={darkgray176},
xlabel={ImageNet Base Accuracy},
xmajorgrids,
xmin=0.035, xmax=0.9,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Average Robustness},
ymajorgrids,
ymin=0.035, ymax=0.9,
ytick style={color=black},
width=16cm,
height=9cm,
xmode = log,
ymode = log,
log base x={10},
log base y={10},
xtick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9},
xticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult},
yticklabel=\pgfmathparse{10^\tick}\pgfmathprintnumber{\pgfmathresult}
]
\addplot [semithick, darkred, opacity=0.75]
table {%
0.035 0.035
0.9 0.9
};
\addlegendentry{Human robustness}
\addplot [draw=green, fill=green, mark options={rotate=90}, mark=triangle*, mark size=3pt, only marks]
table{%
x  y
0.33346 0.261
0.3316 0.242
0.35078 0.257
0.72748 0.64
0.583 0.317
0.741 0.523
0.53 0.296
0.402 0.244
};
\addlegendentry{VL on LAION}
\addplot [draw=blue, fill=blue, mark=*, mark size=3pt, only marks]
table{%
x  y
0.479 0.293
0.30994 0.175
0.0895 0.051
0.10066 0.052
0.23804 0.139
0.3349 0.198
0.2844 0.154
0.21364 0.104
0.2808 0.152
0.27148 0.143
0.143 0.071
0.238 0.12
0.32364 0.178
0.202 0.098
0.165 0.076
0.119 0.054
0.191 0.09
0.127 0.069
0.333 0.19
0.668 0.272
0.698 0.327
0.637 0.254
0.751 0.427
0.378 0.159
};
\addlegendentry{VL on YFCC}
\addplot [draw=green, fill=green, mark=Mercedes star, mark size=4pt, only marks]
table{%
x  y
0.313 0.216
0.19 0.157
0.376 0.311
0.342 0.286
0.811 0.438
0.825 0.461
};
\addlegendentry{CE (subset-matched) on LAION}
\addplot [draw=blue, fill=blue, mark=x, mark size=4pt, only marks]
table{%
x  y
0.124 0.051
0.208 0.08
0.164 0.078
0.148 0.065
0.553 0.181
0.553 0.179
0.773 0.361
};
\addlegendentry{CE (subset-matched) on YFCC}
\addplot [semithick, green, dotted]
table {%
0.19 0.155692136597691
0.313 0.225656161445286
0.3316 0.236236087153947
0.33346 0.237294079724813
0.342 0.242151744539434
0.35078 0.24714592452449
0.376 0.261491393684298
0.402 0.276280537148017
0.53 0.349088628046328
0.53558 0.352262605758926
0.583 0.379235728183909
0.61054 0.394900843991249
0.62 0.400281816959202
0.6533 0.419223296856966
0.72748 0.461417860785377
0.73578 0.466139010429564
0.741 0.469108215386511
0.7553 0.477242244291557
0.811 0.508925140096524
0.817 0.512338019357383
0.825 0.516888525038527
};
\addlegendentry{LAION: $R^2=0.74$}
\addplot [semithick, blue, dashed]
table {%
0.0895 0.0458954494383349
0.10066 0.0515712893515589
0.119 0.0608987897107459
0.124 0.0634417287399681
0.127 0.0649674921575014
0.143 0.0731048970510125
0.148 0.0756478360802347
0.164 0.0837852409737457
0.165 0.0842938287795902
0.191 0.0975171117315456
0.202 0.103111577595834
0.208 0.106163104430901
0.21364 0.109031539655864
0.238 0.121420738606234
0.23804 0.121441082118468
0.27148 0.138448258345906
0.2808 0.143188296696376
0.2844 0.145019212797416
0.30994 0.158008545358683
0.32364 0.164976198298752
0.333 0.169736580161456
0.3349 0.170702896992561
0.378 0.192623031424456
0.4758 0.242362918836042
0.479 0.243990399814745
0.5021 0.255738778129751
0.553 0.281625897447233
0.553 0.281625897447233
0.62 0.315701280438811
0.62726 0.319393627909241
0.637 0.324347273138166
0.668 0.340113495119344
0.698 0.355371129294677
0.751 0.382326283004432
0.773 0.39351521473301
0.817 0.415893078190166
};
\addlegendentry{YFCC: $R^2=0.85$}
\end{axis}

\end{tikzpicture}
